On Categories of Nested Conditions

Nested conditions are used, among other things, as a graphical way to express first order formulas ruling the applicability of a graph transformation rule to a given match. In this paper, we propose (for the first time) a notion of structural morphism among nested conditions, consistent with the entailment of the corresponding formulas. This reveals a structural weakness of the existing definition of nested conditions, which we overcome by proposing a new notion of span-based nested conditions, embedding the original ones. We also introduce morphisms for the latter, showing that those form a richer structure by organising the various models in a number of categories suitably related by functors.

==> Ishift.tex <==
\begin{tikzpicture}[on grid]
  \node (p3) {$p$};
  \node (A3) [below=of p3] {$A$};
  \node (I3) [below=of A3] {$I$};
  \node (R3) [below=of I3] {$R$};
  \node (c3) [triangle,below=.15 of R3.center] {$c$};

  \path (I3) edge[->] node[left] {$u$} (A3)
        (I3) edge[->] node[left] {$d$} (R3);

  \node (p4) [right=2.5 of p3] {$p\Ibshift f$};
  \node (A4) [below=of p4] {$A$};
  \node (I4) [below=of A4] {$J$};
  \node (R4) [below=of I4] {$R$};
  \node (c4) [triangle,below=.15 of R4.center] {$c$};

  \path (I4) edge[->] node[right] {$f;u$} (A4)
        (I4) edge[->] node[right] {$f;d$} (R4);

  \path (A3) edge[<->] node[above] {$\id$} (A4)
        (I3) edge[<-] node[above] {$f$} (I4)
        (R3) edge[<->] node[above] {$\id$} (R4);

  \node (p1) [right=4 of p4] {$p$};
  \node (A1) [below=of p1] {$A$};
  \node (I1) [below=of A1] {$I$};
  \node (R1) [below=of I1] {$R$};
  \node (c1) [triangle,below=.15 of R1.center] {$c$};

  \path (I1) edge[->] node[left] {$u$} (A1)
        (I1) edge[->] node[left] {$d$} (R1);

  \node (p2) [right=2.5 of p1] {$p\Ishift g$};
  \node (A2) [below=of p2] {$A'$};
  \node (I2) [below=of A2] {$K$};
  \node (R2) [below=of I2] {$R'$};
  \node (c2) [triangle,minimum width=18mm,inner sep=0pt,below=.15 of R2.center] {$c\Rshift g''$};

  \path (I2) edge[->] node[right] {$u'$} (A2)
        (I2) edge[->] node[right] {$d'$} (R2);

  \path (A1) edge[->] node[above] {$g'$} (A2)
        (I1) edge[->] node[above] {$g$} (I2)
        (R1) edge[->] node[above] {$g''$} (R2)
		(A2) edge[-{Straight Barb[black,length=5pt,width=10pt]},white] +(-4mm,-4mm)
		(R2) edge[-{Straight Barb[black,length=5pt,width=10pt]},white] +(-4mm,4mm);
\end{tikzpicture}


==> Rshift.tex <==
\begin{tikzpicture}[on grid]
  \node (p1) {$c$};
  \node (A1) [below=of p1] {$A$};
  \node (I1) [below=of A1] {$I$};
  \node (R1) [below=of I1] {$R'$};
  \node (c1) [triangle,below=.15 of R1.center] {$c'$};

  \path (I1) edge[->] node[left] {$u$} (A1)
        (I1) edge[->] node[left] {$d$} (R1);

  \node (p2) [right=2.5 of p1] {$c\Rshift f$};
  \node (B2) [below=of p2] {$B$};
  \node (I2) [below=of B2] {$I$};
  \node (R2) [below=of I2] {$R'$};
  \node (c2) [triangle,below=.15 of R2.center] {$c'$};

  \path (I2) edge[->] node[right] {$u;f$} (B2)
        (I2) edge[->] node[right] {$d$} (R2);

  \path (A1) edge[->] node[above] {$f$} (B2)
        (I1) edge[<->] node[above] {$\id$} (I2)
        (R1) edge[<->] node[above] {$\id$} (R2);
  
  \node (p3) [right=4 of p2] {$c$};
  \node (A3) [below=of p3] {$A$};
  \node (I3) [below=of A3] {$I$};
  \node (R3) [below=of I3] {$R'$};
  \node (c3) [triangle,below=.15 of R3.center] {$c'$};

  \path (I3) edge[->] node[left] {$u$} (A3)
        (I3) edge[->] node[left] {$d$} (R3);

  \node (p4) [right=2.5 of p3] {$c\Rbshift g$};
  \node (B4) [below=of p4] {$C$};
  \node (I4) [below=of B4] {$I'$};
  \node (R4) [below=of I4] {$R'$};
  \node (c4) [triangle,below=.15 of R4.center] {$c'$};

  \path (I4) edge[->] node[right] {$u\pb g$} (B4)
        (I4) edge[->] node[right] {$(g\pb u);d$} (R4);

  \path (A3) edge[<-] node[above] {$g$} (B4)
        (I3) edge[<-] node[above] {$g\pb u$} (I4)
        (R3) edge[<->] node[above] {$\id$} (R4)
		(I4) edge[-{Straight Barb[black,length=5pt,width=10pt]},white] +(-3mm,3mm);
\end{tikzpicture}


==> ab-condition.tex <==
\begin{tikzpicture}[on grid]
  \node (Rc) {$R^c$};
  \tri{Rc}{3.0}{1.8}{3.6}{}
  \node (P1) [below left=1.6 and .7 of Rc] {$P^c_1$};
  \node [below=of Rc] {$\cdots$};
  \node (Pn) [below right=1.6 and .7 of Rc] {$P^c_w$};

  \tri{P1}{1.2}{.6}{1.2}{$c_1$}
  \tri{Pn}{1.2}{.6}{1.2}{$c_w$}
  
  \path (P1) edge[<-] node[above left] {$a^c_1$} (Rc.south)
        (Pn) edge[<-] node[above right] {$a^c_w$} (Rc.south);
\end{tikzpicture}


==> ab-morphism.tex <==
\begin{tikzpicture}[>=latex,on grid]
  \node (Rb) {$R_b$};
  \node (Pb1) [below left=1.5 and 1 of Rb] {$P^b_1$};
  \node (Pbi) [below=1 of Rb] {$\cdots$};
  \node (Pbw) [below right=1.5 and 1 of Rb] {$P^b_w$};
  \node (b1) [triangle,below=.2 of Pb1.center] {$b_1$};
  \node (bn) [triangle,below=.2 of Pbw.center] {$b_w$};

  \path (Rb) edge[->] node[above left] {$a^b_1$} (Pb1)
        (Rb) edge[->] node[near end,above right=0pt] {$a^b_w$} (Pbw);

  \node (Rc) [right=7 of Rb] {$R_c$};
  \node [below left=1 and 1.5 of Rc] {$\cdots$};
  \node (Pc2) [below left=1.5 and 1 of Rc] {$P^c_{o(1)}$};
  \node [below=1 of Rc] {$\cdots$};
  \node (Pcw) [below right=1.5 and 1 of Rc] {$P^c_{o(w)}$};
  \node [below right=1 and 1.5 of Rc] {$\cdots$};
  \node (c1) [triangle,below=.2 of Pc2.center] {$c_{o(1)}$};
  \node (cw) [triangle,below=.2 of Pcw.center] {$c_{o(w)}$};

  \path (Rc) edge[->] node[near end,above left=0 and -4pt] {$a^c_{o(1)}$} (Pc2)
        (Rc) edge[->] node[above right] {$a^c_{o(w)}$} (Pcw);

  \path (Rb) edge[->] node[above] {$t$} (Rc)
        (Rc) edge[->,bend left=20,dashed] node[below] {$s_w$} (Rb)
        (Rc) edge[->,bend left=10,dashed] node[above] {$s_1$} node[below] {$\cdots$} (Rb)
        (Pc2) edge[over,|->,bend left=20] node[above,very near start] {$t_1$} (Pb1)
        (c1) edge[over,|->,bend left=20] node[above,very near start] {$m_1$} (b1)
        (Pcw) edge[over,|->,bend left=20] node[below,very near start] {$t_w$} (Pbw)
        (cw) edge[over,|->,bend left=20] node[below,very near start] {$m_w$} (bn);
\end{tikzpicture}


==> ab-satisfaction.tex <==
\begin{tikzpicture}[on grid]
  \node (R) {$R$};
  \tri{R}{2.8}{1.3}{2.6}{}
  \node (Pi) [below=1.5 of R] {$P_i$};
  \tri{Pi}{1.2}{.6}{1.2}{$c_i$}
  \node (G) [right=2 of R] {$G$};

  \path (R) edge[->] node[above] {$g$} (G)
        (R) edge[->] node[left,near end] {$a_i$} (Pi)
        (Pi) edge[->,bend right] node[pos=0.2,below right] (h) {$h$} (G)
        (h) edge[draw=none] node[sloped,allow upside down] {$\nsat$} (Pi-label);
\end{tikzpicture}


==> ab-source-shifting.tex <==
\begin{tikzpicture}[on grid]
  \node (A2) {$A$};
  \node (B2) [right=2 of A2] {$B$};
  \node (B2') [below left=1 and .5 of B2] {$B$};
  \node (C2) [below right=2 and 1 of A2] {$C$};

  \path (A2) edge[->] node[left] {$a$} (C2)
        (B2') edge[->] node[right] {$\id_B$} (B2) 
        (B2') edge[->] node[right] {$\cF_v^s(a)$} (C2)
		(A2) edge[->] node [above] {$v$} (B2)
        (B2') edge[->] node[below] {$s$} (A2);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[on grid]
  \node (A1) {$A$};
  \node (B1) [right=2 of A1] {$B$};
  \node (C1) [below right=2 and 1 of A1] {$C$};
  
  \path (A1) edge[->] node[left] {$\cB_v(a)$} (C1)
        (B1) edge[->] node[right] {$a$} (C1)
		(A1) edge[->>] node[above] {$v$} (B1);
\end{tikzpicture}


==> backward-shift.tex <==
\begin{tikzpicture}[on grid]
\node (A) [blue] {$A$};
\node (A2) [right=1 of A] {$A$};
\node (B) [right=3.5 of A] {$B$};
\node (C) [below=2 of A] {$C$};
\node (D) [below=2 of B] {$D$};

\path (A2) edge[->] node[above] {$v$} (B)
      (B) edge[->] node[pos=.4,right] {$a;t$} (D)
	  (B) edge[->] node[pos=.4,right=.2] {$a$} (C)
	  (C) edge[->] node[below] {$t$} (D)
	  (A) edge[->,blue] node[right] {$\back\cS(a)$} (C)
	  (A) edge[->,blue] node[pos=.15,right=.15] {$\back\cS(a;t)$} (D);
\end{tikzpicture}


==> categories.tex <==
\begin{tikzpicture}[on grid,node distance=1.8 and 2.5]
\renewcommand{\thcite}[1]{Th.~\thref{#1}}
\node (AC-entails) {$\ABC^{\entails}$};
\node[below=2 of AC-entails] (SC-entails) {$\SBC^{\entails}$};
\node[below=of SC-entails] (SC-equiv) {$\SBC^{\equiv}$};
\node[left=of AC-entails] (AC-f) {$\op{(\ABC^\forw)}$};
\node[left=of SC-entails] (SC-f) {$\op{(\SBC^\forw)}$};
\node[left=of SC-equiv] (SC-fo) {$\op{(\SBC^{\forw\circ})}$};
\node[right=of AC-entails] (AC-b) {$\op{(\ABC^\back)}$};
\node[right=of SC-entails] (SC-b) {$\op{(\SBC^\back)}$};

\path
  (AC-f) edge[->] node[above] {\thcite{ab-categories}} (AC-entails)
  (AC-b) edge[->] node[above] {\thcite{ab-categories}} (AC-entails)
  (SC-f) edge[->] node[above] {\thcite{sb-categories}} (SC-entails)
  (SC-b) edge[->] node[above] {\thcite{sb-categories}} (SC-entails)
  (SC-fo) edge[->] node[above] {\thcite{sb-categories}} (SC-equiv)
  (AC-f) edge[->]  node[left,pos=.35] {$\op{\cN}$}
                   node[left,pos=.65] {(\thcite{ab-to-sb functors})}  (SC-f)
  (SC-fo) edge[->] node[left,pos=.65] {$\op{\cN}$}
                   node[left,pos=.35] {(\thcite{ab-to-sb functors})}  (SC-f)
  (AC-entails.230) edge[->]
                   node (N) {}
                   node[left,pos=.35] {$\cN$}
                   node[left,pos=.65] {(\thcite{ab-to-sb functors})} (SC-entails.130)
  (SC-entails.50) edge[->] 
                   node (A) {}
                   node[right,pos=.65] {$\cA$} 
                   node[right,pos=.35] {(\thcite{sb-to-ab functor})} (AC-entails.310)
  (SC-equiv) edge[->] (SC-entails)
  (AC-b) edge[->]  node[right,pos=.35] {$\op{\cN}$}
                   node[right,pos=.65] {(\thcite{ab-to-sb functors})} (SC-b);
				   
\path
  (A) edge[none] node {$\cong$} (N);
\end{tikzpicture}


==> completeness.tex <==
\begin{tikzpicture}[on grid]
  \node (Rb) [below] {$R^b$};
  \node (Ib) [below=of Rb] {$I^b_i$};
  \node (Pb) [below=of Ib] {$P^b_i$};
  \node (cb) [triangle,below=.15 of Pb.center] {$b_i$};

  \path (Ib) edge[->] node[left] {$u^b_i$} (Rb)
        (Ib) edge[->] node[left] {$d^b_i$} (Pb);

  \node (Rc) [right=2.5 of Rb] {$R^c$};
  \node (Ic) [below=of Rc] {$I^c_{o(i)}$};
  \node (Pc) [below=of Ic] {$P^c_{o(i)}$};
  \node (cc) [triangle,below=.15 of Pc.center] {$c_{o(i)}$};

  \path (Ic) edge[->] node[right] {$u^c_{o(i)}$} (Rc)
        (Ic) edge[->] node[right] {$d^c_{o(i)}$} (Pc);

  \path (Rb) edge[->] node[above] {$t^m$} (Rc)
        (Ic) edge[->] node[above] {$k_i$} (Ib)
        (Pc) edge[->] node[above] {$t_i$} (Pb);
\end{tikzpicture}


==> ex-ab-conditions.tex <==
\begin{tikzpicture}[on grid]
  \node[graph] (10) {\onenode{x}};
  \node[left=0 of 10.west,inner sep=0] {$c_1$};
  \node[graph,below=of 10] (11) {\oneloopleft{x}{b}}; 
  \node[left=0 of 11.west,inner sep=0] {$c_{11}$};
  \node[graph,below left=1 and 1.1 of 11] (111) {\looponeedge{x}{b}{a}{y}};
  \node[above right=0 of 111.north west,inner sep=1] {$c_{111}$};
  \node[graph,below right=1 and 1.1 of 11] (112) {\looponeedge{x}{b}{c}{y}};
  \node[above left=0 of 112.north east,inner sep=1] {$c_{112}$};
  
  \path (10) edge[->] (11)
        (11) edge[->] (111)
        (11) edge[->] (112);

  \node[graph] (20) [right=4.2 of 10] {\onenode{x}};
  \node[left=0 of 20.west,inner sep=0] {$c_2$};
  \node[graph,below=of 20] (21) {\oneedge{x}{b}{y}}; 
  \node[left=0 of 21.west,inner sep=0] {$c_{21}$};
  \node[graph,below left=1 and 1.1 of 21] (211) {\oneedgeloop{x}{b}{y}{a}};
  \node[above right=0 of 211.north west,inner sep=1] {$c_{211}$};
  \node[graph,below right=1 and 1.1 of 21] (212) {\twoedge{x}{b}{y}{c}{z}};
  \node[above left=0 of 212.north east,inner sep=1] {$c_{212}$};
  
  \path (20) edge[->] (21)
        (21) edge[->] (211)
        (21) edge[->] (212);
  
  \node[graph,right=4 of 20] (30) {\onenode{x}};
  \node[left=0 of 30.west,inner sep=0] {$c_3$};
  \node[graph,below left=of 30] (31) {\oneloop{x}{a}}; 
  \node[left=0 of 31.west,inner sep=0] {$c_{31}$};
  \node[graph,below right=of 30] (32) {\oneedge{x}{b}{y}}; 
  \node[right=0 of 32.east,inner sep=0] {$c_{32}$};
  \node[graph,below=1.2 of 32] (321) {\onetwoedge{x}{b}{y}{c}{v}{c}{z}}; 
  \node[above left=0 of 321.north east,inner sep=1] {$c_{321}$};
  \node[graph,below=1.2 of 321] (3211) {\twoedge{x}{b}{y}{c}{z}}; 
  \node[above left=0 of 3211.north east,inner sep=1] {$c_{3211}$};

  \path (30) edge[->] (31)
        (30) edge[->] (32)
		(32) edge[->] (321)
		(321) edge[->] node[left] {\mapping{v&z}} (3211);
\end{tikzpicture}



==> ex-ab-shifters.tex <==
\newcommand{\Cgraph}{\mygraph{
    \node[n] (1) {$y$};
    \node[n] (2) [right=of 1] {$x$};
    \node[n] (3) [right=of 2] {$z$};
    \path (1) edge[<-] node[above] {\la} (2)
          (2) edge[->,bend left] node[near start,above] {\la} (3)
          (3) edge[->,bend left] node[near start,below] {\lb} (2);
    }
}%
%
\begin{tikzpicture}[on grid]
  \node[graph] (A) {\spangraph{y}{a}{x}{a}{z}};
  \node [above right=0 and 0 of A.north west] {$A$};
  \node[graph,below=2 of A] (C) {\Cgraph};
  \node [above right=0 and 0 of C.north west] {$C$};
  \node[graph] (B) [right=2.3 of A] {\oneedge{x'}{a}{z'}};
  \node [above left=0 and 0 of B.north east] {$B$};

  \path (A) edge[->] node[left] {$a$} (C);

  \path (A) edge[->,bend left] node[above]
            {$v \left\{\mapping{
			x & x' \\
			y & z' \\
			z & z'}\right.$}
	    (B);

  \path (B) edge[->] node[above] {$s_1$}
                     node[below]
            {$\mapping{
			x' & x \\
			z' & y}$}
	    (A);

  \path (B.south) edge[->] node[near start,below right,inner sep=0pt] {$\cF_v^{s_1}(a) $}  
                           node[near end,below right=-.1] 
            {$\mapping{
			x' & x \\
			z' & y}$}
		(C.north east);
\end{tikzpicture}%
\enspace
\begin{tikzpicture}[on grid]
  \node[graph] (A) {\spangraph{y}{a}{x}{a}{z}};
  \node [above right=0 and 0 of A.north west] {$A$};
  \node[graph,below=2 of A] (C) {\Cgraph};
  \node [above right=0 and 0 of C.north west] {$C$};
  \node[graph] (B) [right=2.3 of A] {\oneedge{x'}{a}{z'}};
  \node [above left=0 and 0 of B.north east] {$B$};

  \path (A) edge[->] node[left] {$a$} (C);

  \path (A) edge[->,bend left] node[above]
            {$v \left\{\mapping{
			x & x' \\
			y & z' \\
			z & z'}\right.$}
	    (B);

  \path (B) edge[->] node[above] {$s_2$} 
                     node[below]
            {$\mapping{
			x' & x \\
			z' & z}$}
	    (A);

  \path (B.south) edge[->] node[near start,below right,inner sep=0pt] {$\cF_v^{s_2}(a)$}
                           node[near end,below right=-.1] 
            {$\mapping{
			x' & x \\
			z' & z}$}
		(C.north east);
\end{tikzpicture}%
\enspace
\begin{tikzpicture}[on grid]
  \node[graph] (A) {\spangraph{y'}{a}{x'}{a}{z'}};
  \node [above right=0 and 0 of A.north west] {$A$};
  \node[graph] (B) [right=1.9 of A] {\oneedge{x}{a}{z}};
  \node [above left=0 and 0 of B.north east] {$B$};
  \node[graph,below left=2 and .4 of B] (C) {\Cgraph};
  \node [above left=0 and 0 of C.north east] {$C$};

  \path (B) edge[->] node[right] {$a$} (C.north -| B);

  \path (A) edge[->,bend left] node[above]
            {$v \left\{\mapping{
			x' & x \\
			y' & z \\
			z' & z}\right.$}
	    (B);

  \path (A.south) edge[->] node[near start,below left=-.1] {$\cB_v(a)$}
                           node[below left] 
            {$\mapping{
			x' & x \\
			y' & z \\
			z' & z}$}
		(C);
\end{tikzpicture}



==> ex-backward-no-forward.tex <==
\begin{tikzpicture}[on grid]
  \node[graph] (R) {\oneedge x a y};
  \node[graph,below left=1.5 and 1.5 of R] (20) {\mygraph{
    \node[n] (1) {$x$};
    \node[n] (2) [right=of 1] {$y$};
    \node[n] (3) [right=.5 of 2] {$z$};
    \path (1) edge[->] node[above] {\la} (2)
          (3) edge[loop right,->] node[right] {\lb} (3);
    }};
  \node[graph,below=1.5 of 20] (21) {\mygraph{
    \node[n] (1) {$x$};
    \node[n] (2) [right=of 1] {$y$};
    \path (1) edge[->,bend left] node[near start,above] {\la} (2)
          (2) edge[->,bend left] node[near start,below] {\lc} (1)
          (2) edge[loop right,->] node[right] {\lb} (2);
    }};

  \path (R) edge[->] node[above left,inner sep=0] {$a^c_1$} (20)
        (20) edge[->] node[left] {$a^c_{11}$} (21);
  
  \node[graph,below right=1.5 and 1.5 of R] (10) {\mygraph{
    \node[n] (1) {$x$};
    \node[n] (2) [right=of 1] {$y$};
    \path (1) edge[->] node[above] {\la} (2)
          (2) edge[loop right,->] node[right] {\lb} (2);
    }};
  \node[graph,below=1.5 of 10] (11) {\mygraph{
    \node[n] (1) {$x$};
    \node[n] (2) [right=of 1] {$y$};
    \node[n] (3) [left=of 1] {$z$};
    \path (1) edge[->] node[above] {\la} (2)
          (3) edge[->] node[above] {\lc} (1)
          (2) edge[loop right,->] node[right] {\lb} (2);
    }}; 

  \path (R) edge[->] node[above right,inner sep=0] {$a^b_1$} (10)
        (10) edge[->] node[right] {$a^b_{11}$} (11);

  \path[morphism]
        (20) edge[->] node[above] {$m_1$} (10)
        (11) edge[->] node[below] {$m_{11}$} (21);
		
\path[red,color=red]
  (20.south east) edge[->] node[above right,inner sep=0pt] {$\cB_{m_1}(a^b_{11})$} (11.north west);
\end{tikzpicture}


==> ex-forward-no-backward.tex <==
\begin{tikzpicture}[on grid]
  \node[graph] (R1) {\oneedge x a z};
  \node[graph,below right=1.5 and 1.2 of R1] (10) {\oneedge{x}{a}{z}};
  \node[graph,below=1.5 of 10] (11) {\twoloop{x}{a}{z}{b}}; 

  \path (R1) edge[->] node[above right,inner sep=0] {$a^b_1$} (10)
        (10) edge[->] node[right] {$a^b_{11}$} (11);

  \node[graph,below left=1.5 and 1.5 of R1] (20) {\spangraph{y}{a}{x}{a}{z}};
  \node[graph,below=1.5 of 20] (21) {\mygraph{
    \node[n] (1) {$y$};
    \node[n] (2) [right=of 1] {$x$};
    \node[n] (3) [right=of 2] {$z$};
    \path (1) edge[<-] node[above] {\la} (2)
          (2) edge[->,bend left] node[near start,above] {\la} (3)
          (3) edge[->,bend left] node[near start,below] {\lb} (2);
    }};

  \path (R1) edge[->] node[above left,inner sep=0] {$a^c_1$} (20)
        (20) edge[->] node[left] {$a^c_{11}$} (21);
  
  \path[morphism]
        (20) edge[->] node[above] {$m_1$} (10)
        (11) edge[->] node[below] {$m_{11}$} (21);
	
\path[red,color=red]
  (10.south west) edge[->] node[above left,inner sep=0pt] {$\cF_{m_1}^s(a^c_{11})$} (21.20);
\end{tikzpicture}


==> ex-k-not-unique.tex <==
\begin{tikzpicture}[node distance=.8]
  \node (phi) {$\phi\equiv x=y\wedge a(x,y)\wedge \neg \exists z\st b(y,z)$};
  \node[graph,below=.3 of phi] (10) {\twonode{x}{y}};
  \node[graph,below=of 10] (10I) {\twonode{x}{y}};
  \node[graph,below=of 10I] (11) {\oneloop{y}{a}};
  \node[graph,below=of 11] (11I) {\onenode{y}};
  \node[graph,below=of 11I] (12) {\oneedge{y}{b}{z}}; 

  \path (10I) edge[left hook->] (10)
        (10I) edge[->] (11)
        (11I) edge[left hook->] (11)
        (11I) edge[->] (12);
  
  \node (psi) [right=1 of phi] {$\psi\equiv \neg\exists z\st b(x,z)\wedge b(y,z)$};
  \node[graph,below=.3 of psi] (20) {\twonode{x}{y}};
  \node[graph,below=of 20] (20I) {\twonode{x}{y}};
  \node[graph,below=of 20I] (21) {\twonode{x}{y}}; 
  \node[graph,below=of 21] (21I) {\twonode{x}{y}};
  \node[graph,below=of 21I] (22) {\cospangraph{x}{b}{z}{b}{y}}; 

  \path (20I) edge[left hook->] (20)
        (20I) edge[->] (21)
        (21I) edge[left hook->] (21)
        (21I) edge[->] (22);

  \path (10) edge[->] (20)
        (20I) edge[->] (10I)
        (21) edge[->] (11)
        (11I) edge[->] (21I)
        (12) edge[->] (22);
\end{tikzpicture}



==> ex-k-unique.tex <==
\begin{tikzpicture}[node distance=.8]
  \node (phi) {$\phi\equiv y\wedge \neg\exists z\st b(x,z)$};
  \node[graph,below=.3 of phi] (10) {\twonode{x}{y}};
  \node[graph,below=of 10] (10I) {\twonode{x}{y}};
  \node[graph,below=of 10I] (11) {\onenode{\vphantom{y}x}};
  \node[graph,below=of 11] (11I) {\onenode{\vphantom{y}x}};
  \node[graph,below=of 11I] (12) {\oneedge{x}{b}{z}}; 

  \path (10I) edge[left hook->] (10)
        (10I) edge[->] (11)
        (11I) edge[left hook->] (11)
        (11I) edge[->] (12);
  
  \node (psi) [right=3 of phi] {$\psi\equiv x=y\wedge a(x,y)\wedge \neg \exists z\st b(y,z)$};
  \node[graph,below=.3 of psi] (20) {\twonode{x}{y}};
  \node[graph,below=of 20] (20I) {\twonode{x}{y}};
  \node[graph,below=of 20I] (21) {\onenode{y}}; 
  \node[graph,below=of 21] (21I) {\onenode{y}};
  \node[graph,below=of 21I] (22) {\oneedge{y}{b}{z}}; 

  \path (20I) edge[left hook->] (20)
        (20I) edge[->] (21)
        (21I) edge[left hook->] (21)
        (21I) edge[->] (22);

  \path (10) edge[->] (20)
        (20I) edge[->] (10I)
        (21) edge[->] (11)
        (11I) edge[->] (21I)
        (12) edge[->] (22);
\end{tikzpicture}



==> ex-no-cospan-morphism-ab.tex <==
\begin{tikzpicture}[on grid]
  \node (b) {$b$};
  \node[graph,below=.5 of b] (b0) {\onenode x};
  \node[graph,below=of b0] (b1) {\oneedge xay};
  \node[graph,below left=of b1] (b11) {\looponeedge xbay};
  \node[graph,below right=of b1] (b12) {\twoedge xaycz};

  \path (b0) edge[->] (b1)
        (b1) edge[->] (b11)
        (b1) edge[->] (b12);
  
  \node (c) [right=3 of b] {$c$};
  \node[graph,below=.5 of c] (c0) {\onenode x};
  \node[graph,below=of c0] (c1) {\onenode x};
  \node[graph,below=of c1] (c11) {\oneloop xb};

  \path (c0) edge[->] (c1)
        (c1) edge[->] (c11);

  \path (b0) edge[->] (c0)
        (c1) edge[->] (b1)
        (b11) edge[->,bend right,dotted] (c11);
\end{tikzpicture}


==> ex-no-cospan-morphism-cb.tex <==
\begin{tikzpicture}[on grid]
  \node (b) {$b$};
  \node[graph,below=.5 of b] (bI0) {\onenode x};
  \node[graph,below=of bI1] (bP1) {\oneedge xay};
  \node[graph,below=of bP1] (bI1) {\twonode xy};
  \node[graph,below left=of bI1] (bP11) {\looptwonode xby};
  \node[graph,below left=of bP11] (bI11) {\onenode{}};
  \node[graph,below right=of bI1] (bP12) {\onenodeoneedge};
  \node[graph,below left=of bP12] (bI12) {\onenode{}};

  \path (b0) edge[->] (b1)
        (b1) edge[->] (b11)
        (b1) edge[->] (b12);
  
  \node (c) [right=3 of b] {$c$};
  \node[graph,below=.5 of c] (c0) {\onenode x};
  \node[graph,below=of c0] (c1) {\onenode x};
  \node[graph,below=of c1] (c11) {\oneloop xb};

  \path (c0) edge[->] (c1)
        (c1) edge[->] (c11);

  \path (b0) edge[->] (c0)
        (c1) edge[->] (b1)
        (b11) edge[->,bend right,dotted] (c11);
\end{tikzpicture}


==> ex-no-morphism.tex <==
\begin{tikzpicture}[node distance=.8]
  \node (phi) {$\phi\equiv \neg a(x,x)$};
  \node[graph,below=.3 of phi] (10) {\onenode{x}};
  \node[graph,below=of 10] (10I) {\onenode{x}};
  \node[graph,below=of 10I] (11) {\onenode{x\vphantom y}};
  \node[graph,below=of 11] (11I) {\onenode{x\vphantom y}};
  \node[graph,below=of 11I] (12) {\oneloop{x\vphantom y}{a}}; 

  \path (10I) edge[left hook->] (10)
        (10I) edge[->] (11)
        (11I) edge[left hook->] (11)
        (11I) edge[->] (12);
  
  \node (psi) [right=1 of phi] {$\psi\equiv \exists y\st \neg a(x,y)$};
  \node[graph,below=.3 of psi] (20) {\onenode{x}};
  \node[graph,below=of 20] (20I) {\onenode{x}};
  \node[graph,below=of 20I] (21) {\twonode{x}{y}}; 
  \node[graph,below=of 21] (21I) {\twonode{x}{y}};
  \node[graph,below=of 21I] (22) {\oneedge{x}{a}{y}}; 

  \path (20I) edge[left hook->] (20)
        (20I) edge[->] (21)
        (21I) edge[left hook->] (21)
        (21I) edge[->] (22);

  \path (10) edge[->] (20)
        (20I) edge[->] (10I)
        (21) edge[->] (11)
        (11I) edge[dotted,->] (21I)
        (12) edge[dotted,->] (22);
\end{tikzpicture}


==> ex-no-pullback.tex <==
\begin{tikzpicture}[node distance=.8]
  \node (phi) {$\phi\equiv \exists y\st a(x,y)$};
  \node[graph,below=.3 of phi] (10) {\onenode{x}};
  \node[graph,below=of 10] (10I) {\onenode{x}};
  \node[graph,below=of 10I] (11) {\oneedge{x}{a}{y}}; 

  \path (10I) edge[left hook->] (10)
        (10I) edge[->] (11);
  
  \node (psi) [right=3 of phi] {$\psi\equiv \exists z,y\st a(z,y)$};
  \node[graph,below=.3 of psi] (20) {\onenode{x}};
  \node[graph,below=of 20] (20I) {\onenode{\phantom{x}}};
  \node[graph,below=of 20I] (21) {\oneedge{z}{a}{y}}; 

  \path (20I) edge[left hook->] (20)
        (20I) edge[->] (21);

  \path (10) edge[->] (20)
        (20I) edge[->] (10I)
        (21) edge[->] (11);
\end{tikzpicture}



==> ex-non-entailment.tex <==
\begin{tikzpicture}[node distance=.8]
  \node (phi) {$\phi\equiv \exists x\st \neg\exists y\st a(x,y)$};
  \node[graph,below=.3 of phi] (10) {\onenode{}};
  \node[graph,below=of 10] (10I) {\onenode{}};
  \node[graph,below=of 10I] (11) {\onenode{x}};
  \node[graph,below=of 11] (11I) {\onenode{x}};
  \node[graph,below=of 11I] (12) {\oneedge{x}{a}{y}}; 

  \path (10I) edge[left hook->] (10)
        (10I) edge[->] (11)
        (11I) edge[left hook->] (11)
        (11I) edge[->] (12);
  
  \node (psi) [right=1 of phi] {$\psi\equiv \neg\exists z,y\st  a(z,y)$};
  \node[graph,below=.3 of psi] (20) {\onenode{}};
  \node[graph,below=of 20] (20I) {\onenode{}};
  \node[graph,below=of 20I] (21) {\onenode{\phantom{x}}}; 
  \node[graph,below=of 21] (21I) {\onenode{\phantom{x}}};
  \node[graph,below=of 21I] (22) {\oneedge{z}{a}{y}}; 

  \path (20I) edge[left hook->] (20)
        (20I) edge[->] (21)
        (21I) edge[left hook->] (21)
        (21I) edge[->] (22);

  \path (10) edge[->] (20)
        (20I) edge[->] (10I)
        (21) edge[->] (11)
        (11I) edge[dotted,->] (21I)
        (12) edge[dotted,->] (22);
\end{tikzpicture}


==> ex-non-trivial.tex <==
\begin{tikzpicture}[node distance=.8]
  \node (phi) {$\phi\equiv \exists x\st a(x,y) \wedge \neg (\exists z\st b(y,z) \vee x=y)$};
  \node[graph,below=.3 of phi] (10) {\onenode{y}};
  \node[graph,below=of 10] (10I) {\onenode{y}};
  \node[graph,below=of 10I] (11) {\oneedge{x}{a}{y}}; 
  \node[graph,below left=.8 and .5 of 11] (111I) {\onenode{y}};
  \node[graph,below=of 111I] (121) {\oneedge{y}{b}{z}};
  \node[graph,below right=.8 and .5 of 11] (112I) {\twonode{x}{y}};
  \node[graph,below=of 112I] (122) {\onenode{\bullet}};
  
  \path (10I) edge[left hook->] (10)
        (10I) edge[->] (11)
        (111I) edge[left hook->] (11)
        (111I) edge[->] (121)
        (112I) edge[left hook->] (11)
        (112I) edge[->] (122);
  
  \node (psi) [right=1 of phi] {$\psi\equiv \neg \exists x,z\st c(x,y)\wedge b(y,z)$};
  \node[graph,below=.3 of psi] (20) {\onenode{y}};
  \node[graph,below=of 20] (20I) {\onenode{y}};
  \node[graph,below=of 20I] (21) {\vphantom{\oneedge{x}{a}{y}}\onenode{y}}; 
  \node[graph,below=of 21] (21I) {\onenode{y}}; 
  \node[graph,below=of 21I] (22) {\twoedge{x}{c}{y}{b}{z}}; 

  \path (20I) edge[left hook->] (20)
        (20I) edge[->] (21)
        (21I) edge[left hook->] (21)
        (21I) edge[->] (22);

  \path (10) edge[->] (20)
        (20I) edge[->] (10I)
        (21) edge[->] (11)
        (111I) edge[->,bend right=10] (21I)
        (121) edge[->,bend right=10] (22);
\end{tikzpicture}



==> ex-sb-conditions.tex <==
\begin{tikzpicture}[on grid,node distance=.8 and .7]
  \node[graph] (00) {\onenode{x}};
  \node[left=0 of 00.west] {$b_1'$};
  \node[graph,below=of 00] (I-01) {\twonode{x}{x'}}; 
  \node[graph,below=of I-01] (01) {\oneedge{x}{b}{x'}}; 
  \node[graph,below left=of 01] (I-011) {\onenode{x}};
  \node[graph,below=of I-011] (011) {\oneedge{x}{a}{y}};
  \node[graph,below right=of 01] (I-012) {\onenode{x'}};
  \node[graph,below=of I-012] (012) {\oneedge{x'}{c}{z}};
  
  \path
    (I-01) edge[->] (00)
    (I-01) edge[->] (01)
	(I-011) edge[->] (01)
	(I-011) edge[->] (011)
    (I-012) edge[->] (01)
    (I-012) edge[->] (012);
  
  \node[graph,right=3 of 00] (10) {\onenode{x}};
  \node[left=0 of 10.west] {$b_1$};
  \node[graph,below=of 10] (I-11) {\onenode{x}}; 
  \node[graph,below=of I-11] (11) {\oneloopleft{x}{b}}; 
  \node[graph,below left=of 11] (I-111) {\onenode{x}};
  \node[graph,below=of I-111] (111) {\oneedge{x}{a}{y}};
  \node[graph,below right=of 11] (I-112) {\onenode{x}};
  \node[graph,below=of I-112] (112) {\oneedge{x}{c}{z}};
  
  \path
    (I-11) edge[->] (10)
    (I-11) edge[->] (11)
	(I-111) edge[->] (11)
	(I-111) edge[->] (111)
    (I-112) edge[->] (11)
    (I-112) edge[->] (112);
  
  \node[graph,right=3 of 10] (20) {\onenode{x}};
  \node[left=0 of 20.west] {$b_2$};
  \node[graph,below=of 20] (I-21) {\onenode{x}}; 
  \node[graph,below=of I-21] (21) {\oneedge{x}{b}{y}}; 
  \node[graph,below left=of 21] (I-211) {\onenode{y}};
  \node[graph,below=of I-211] (211) {\oneloop{y}{a}};
  \node[graph,below right=of 21] (I-212) {\onenode{y}};
  \node[graph,below=of I-212] (212) {\oneedge{y}{c}{z}};
  
  \path
    (I-21) edge[->] (20)
    (I-21) edge[->] (21)
	(I-211) edge[->] (21)
	(I-211) edge[->] (211)
    (I-212) edge[->] (21)
    (I-212) edge[->] (212);

  \node[graph,right=3 of 20] (30) {\onenode{x}};
  \node[left=0 of 30.west] {$b_3$};
  \node[graph,below left=of 30] (I-31) {\onenode{x}}; 
  \node[graph,below=of I-31] (31) {\oneloop{x}{a}}; 
  \node[graph,below right=of 30] (I-32) {\onenode{x}}; 
  \node[graph,below=of I-32] (32) {\oneedge{x}{b}{y}}; 
  \node[graph,below=of 32] (I-321) {\onenode{y}}; 
  \node[graph,below=of I-321] (321) {\spangraph{v}{c}{y}{c}{z}}; 
  \node[graph,below=of 321] (I-3211) {\twonode{v}{z}}; 
  \node[graph,below=of I-3211] (3211) {\onenode z}; 

  \path (I-31) edge[->] (30)
		(I-31) edge[->] (31)
        (I-32) edge[->] (30)
		(I-32) edge[->] (32)
		(I-321) edge[->] (32)
		(I-321) edge[->] (321)
		(I-3211) edge[->] (321) 
		(I-3211) edge[->] node[right] {\mapping{v&z}} (3211);

  \path
    ($(10)+(-.2,-4)$) edge[<-,bend left=50,dotted] node[below] {$m$} ($(00)+(0,-4)$)
    ($(10)+(.2,-4)$) edge[<-,bend right=50,dotted] node[below] {$m'$} ($(20)+(-.2,-4)$)
    ($(20)+(.2,-4)$) edge[<-,bend right=50,dotted] node[below] {$m''$} ($(30)+(-.2,-4)$);
	
  \path[morphism]
    (01) edge[medge,->] (11)
	(111) edge[medge,bend left=30,->] (011)
	(112) edge[medge,bend left=30,->] (012)
	;
	
  \path[morphism]
    (21) edge[medge,->] (11)
	(111) edge[medge,bend right=30,->] (211)
	(112) edge[medge,bend right=30,->] (212)
	;
	
  \path[morphism]
    (32) edge[medge,bend left=20,->] (21)
	(212) edge[medge,bend right=30,->] (321)
	;
\end{tikzpicture}


==> forward-shift.tex <==
\begin{tikzpicture}[on grid]
\node (A) {$A$};
\node (B2) [right=2.5 of A] {$B$};
\node (B) [right=3.5 of A,blue] {$B$};
\node (C) [below=2 of A] {$C$};
\node (D) [below=2 of B] {$D$};

\path (A) edge[->] node[above] {$v$} (B2)
      (A) edge[->] node[pos=.4,left] {$a$} (C)
	  (A) edge[->] node[pos=.4,left=.2] {$a;t$} (D)
	  (C) edge[->] node[below] {$t$} (D)
	  (B) edge[->,blue] node[left,inner sep=1] {$\forw\cS(a;t)$} (D)
	  (B) edge[->,blue] node[pos=.2,left=.2] {$\forw\cS(a)$} (C);
\end{tikzpicture}


==> mb-satisfaction.tex <==
\begin{tikzpicture}
  \node (A) {$R$};
  \node (A1) [below left=0 and .2 of A.center] {$\iddots$};
  \node (Ai) [below=1.2 of A] {$S_i$};
  \node (An) [below right=0 and .2 of A.center] {$\ddots$};
  \node (Ci) [triangle,below=.15 of Ai.center] {$c_i$};
  \node (G) [right=2 of A] {$G$};

  \path (A) edge[->] node[above] {$g$} (G)
        (A) edge[->] node[left] {$r_i$} (Ai)
        (Ai) edge[->] node[pos=0.3,below right] (h) {$h$} (G)
        (h) edge[draw=none] node[sloped,allow upside down] {$\nsat$} (Ci);
\end{tikzpicture}


==> root-shifting.tex <==
\begin{tikzpicture}[on grid]
  \node (A) {$A$};
  \node (B) [right=3 of A] {$B$};
  \tri[green]{A}{3.5}{4}{3.7}{}
  \tri[blue]{B}{3.5}{-.3}{3.7}{}
  \node (P1) [below right=2.2 and .8 of A,inner sep=1] {};%{$P_1$};
  \node (Pw) [below right=2.2 and 2.2 of A,inner sep=1] {};%{$P_w$};
  \node [below right=2.2 and 1.5 of A] {$\cdots$};

  \tri{P1}{1.2}{.6}{1}{$c_1$}
  \tri{Pw}{1.2}{.4}{1}{$c_w$}
  
  \path [allcolor={\darker{green}}]
        (A.295) edge[->] node[left,pos=.45] (ab1) {$a_1$} (P1)
                edge[->] node[above right,pos=.2] (abw) {$a_w$} (Pw)
		;
  
  \path [draw=blue,text=blue,>/.tip={Latex[blue]}]
        (B.245) edge[->] node[above left,pos=.2,inner sep=1] (ac1) {$\cS(a_1)$} (P1)
                edge[->] node[right,pos=.45] (acw) {$\cS(a_w)$} (Pw)
		;
\end{tikzpicture}


==> sb-condition.tex <==
\begin{tikzpicture}[on grid]
  \node (R) {$R$};
  \tri{Rc}{3.8}{2.3}{4.6}{}
  \node (I1) [below left=1.2 and .5 of R] {$I_1$};
  \node (P1) [below left=1.2 and .0 of I1] {$P_1$};
  \node [below= of R] {$\cdots$};
  \node (Iw) [below right=1.2 and .5 of R] {$I_w$};
  \node (Pw) [below right=1.2 and .0 of Iw] {$P_w$};

  \tri{P1}{1.2}{.4}{1.2}{$c_1$}
  \tri{Pw}{1.2}{.8}{1.2}{$c_w$}
  
  \path (I1) edge[->] node[left=.1] {$u_1$} (R.260)
        (I1) edge[->] node[left] {$d_1$} (P1)
        (Iw) edge[->] node[right=.1] {$u_w$} (R.280)
        (Iw) edge[->] node[right] {$d_w$} (Pw);
\end{tikzpicture}


==> sb-morphism-preserves-satisfaction.tex <==
\begin{tikzpicture}[on grid]
  \node (G) {$G$};
  
  \node (Rb) [below left=1.5 and 2 of G] {$R^b$};
  \node (Ib1) [below left=of Rb] {};
  \node [below left=.8 and .4 of Rb] {$\cdots$};
  \node (Ibi) [below=1.8 of Rb] {$I^b_i$};
  \node [below right=.8 and .4 of Rb] {$\cdots$};
  \node (Ibn) [below right=of Rb] {};
  \node (Ri) [below=1.5 of Ibi] {$R^b_i$};
  \node (bi) [triangle,below=.15 of Ri.center] {$b_i$};

  \path (Ib1) edge[->] (Rb)
		(Ibn) edge[->] (Rb) 
		(Ibi) edge[->] node[right,near start] {$u^b_i$} (Rb)
        (Ibi) edge[->] node[right] {$d^b_i$} (Ri);

  \node (Rc) [below right=1.5 and 2 of G] {$R^c$};
  \node (Ic1) [below left=of Rc] {};
  \node [below left=.8 and .4 of Rc] {$\cdots$};
  \node (Icj) [below=1.8 of Rc] {$I^c_j$};
  \node [below right=.8 and .4 of Rc] {$\cdots$};
  \node (Icn) [below right=of Rc] {};
  \node (Rj) [below=1.5 of Icj] {$R^c_j$};
  \node (cj) [triangle,below=.15 of Rj.center] {$c_j$};

  \path (Ic1) edge[->] (Rc)
		(Icn) edge[->] (Rc) 
		(Icj) edge[->] node[left,near start] {$u^c_j$} (Rc)
        (Icj) edge[->] node[left] {$d^c_j$} (Rj);

  \path (Rb) edge[->] node[above] {$t$} (Rc)
        (Icj) edge[->] node[above] {$k_i$} (Ibi)
        (Rj) edge[->] node[above] {$t_i$} (Ri)
        (cj) edge[->] node[above] {$m_i$} (bi);

  \path (Rc) edge[->] node[above right] {$g$} (G)
        (Ri) edge[->,bend left=75,min distance=3cm] node[near start,left] {$h^b$} (G) 
        (Rj) edge[->,bend right=75,min distance=3cm,color=gray] node[near start,right] {$h^c$} (G);  
\end{tikzpicture}


==> sb-morphism.tex <==
\begin{tikzpicture}[>=latex,on grid]
  \node (Rb) {$R^b$};
  \node (I1) [below left=1.5 and 1 of Rb] {$I^b_1$};
  \node (R1) [below=1.5 of I1] {$R^b_1$};
  \node (b1) [triangle,below=.2 of R1.center] {$b_1$};
  \node [below=1 of Rb] {$\cdots$};
  \node (In) [below right=1.5 and 1 of Rb] {$I^b_n$};
  \node (Rn) [below=1.5 of In] {$R^b_n$};
  \node (bn) [triangle,below=.2 of Rn.center] {$b_n$};

  \path (I1) edge[->] node[left] {$u^b_1$} (Rb)
        (I1) edge[->] node[left] {$d^b_1$} (R1)
		(In) edge[->] node[right] {$u^b_n$} (Rb)
        (In) edge[->] node[right,near end] {$d^b_n$} (Rn);

  \node (Rc) [right=7 of Rb] {$R^c$};
  \node [below left=1 and 1.5 of Rc] {$\cdots$};
  \node (Ji) [below left=1.5 and 1 of Rc] {$I^c_{o(1)}$};
  \node (Ri) [below=1.5 of Ji] {$R^c_{o(1)}$};
  \node (ci) [triangle,below=.2 of Ri.center] {$c_{o(1)}$};
  \node [below=1 of Rc] {$\cdots$};
  \node (Jj) [below right=1.5 and 1 of Rc] {$I^c_{o(w)}$};
  \node (Rj) [below=1.5 of Jj] {$R^c_{o(w)}$};
  \node (cj) [triangle,below=.2 of Rj.center] {$c_{o(w)}$};
  \node [below right=1 and 1.5 of Rc] {$\cdots$};

  \path (Ji) edge[->] node[left] {$u^c_{o(1)}$} (Rc)
        (Ji) edge[->] node[left,near end] {$d^c_{o(1)}$} (Ri)
		(Jj) edge[->] node[right] {$u^c_{o(w)}$} (Rc)
        (Jj) edge[->] node[right] {$d^c_{o(w)}$} (Rj);

  \path (Rb) edge[->] node[above] {$t$} (Rc)
        (Ji) edge[over,|->,dashed,bend left=20] node[above,very near start] {$k_1$} (I1)
        (Ri) edge[over,|->,bend left=20] node[above,very near start] {$t_1$} (R1)
        (ci) edge[over,|->,bend left=20] node[above,very near start] {$m_1$} (b1)
        (Jj) edge[over,|->,dashed,bend left=20] node[below,very near start] {$k_n$} (In)
        (Rj) edge[over,|->,bend left=20] node[below,very near start] {$t_n$} (Rn)
        (cj) edge[over,|->,bend left=20] node[below,very near start] {$m_n$} (bn);
\end{tikzpicture}


==> sb-satisfaction.tex <==
\begin{tikzpicture}[on grid]
  \node (R) {$R$};
  \tri{R}{3.4}{1.2}{2.4}{}
  \node (Ii) [below=of R] {$I_i$};
  \node (Pi) [below=of Ii] {$P_i$};
  \tri{Pi}{1.2}{.6}{1.2}{$c_i$}
  \node (G) [right=2 of R] {$G$};

  \path (R) edge[->] node[above] {$g$} (G)
        (Ii) edge[->] node[left=.1] {$u_i$} (R)
        (Ii) edge[->] node[left] {$d_i$} (Pi)
        (Pi) edge[->,bend right] node[pos=0.2,below right] (h) {$h$} (G)
        (h) edge[draw=none] node[sloped,allow upside down] {$\nsat$} (Pi-label);
\end{tikzpicture}


==> sb-source-shifting.tex <==
\begin{tikzpicture}[on grid]
  \node (F) {$\cF_v^\circ$};
  \node (A) [below left=.7 and .75 of F] {$A$};
  \node (B) [right=1.5 of A] {$B$};
  \node (I) [below=1.5 of A] {};
  \node (C) [below=1.5 of I] {$C$};

  \path (A) edge[->] node[above] {$v$} (B)
        (I) edge[->] node[left] {$u$} (A) 
        (I) edge[->] node[left] {$d$} node[right] {$d'$} (C)
		(I) edge[->] node [right] {$u'$} (B);
\end{tikzpicture}
\quad
\begin{tikzpicture}[on grid]
  \node (F) {$\cF_v^x$};
  \node (A) [below left=.7 and .75 of F] {$A$};
  \node (B) [right=1.5 of A] {$B$};
  \node (I) [below=1.5 of A] {};
  \node (C) [below=1.5 of I] {$C$};
  \node (B2) [below=1 of B] {$B$};
  \node (I2) [below=1.5 of B2] {};
  
  \path (A) edge[->] node[above] {$v$} (B)
        (I) edge[->] node[left] {$u$} (A) 
        (I) edge[->] node[left] {$d$} (C)
		(B2) edge[->] node[right] {$\id_B$} (B)
		(B2) edge[->] node[below] {$x$} (A)
		(I2) edge[->] node[right] {$u'$} (B2)
		(I2) edge[->] node[below] {$x'$} (I)
		(I2) edge[->] node[below] {$d'$} (C);

  \path	(I2) edge[-{Straight Barb[black,length=5pt,width=10pt]},white] +(-3mm,6mm);
\end{tikzpicture}
\quad
\begin{tikzpicture}[on grid]
  \node (F) {$\cB_v^\circ$};
  \node (A) [below left=.7 and .75 of F] {$A$};
  \node (B) [right=1.5 of A] {$B$};
  \node (I) [below=1.5 of B] {};
  \node (C) [below=1.5 of I] {$C$};
  \node (I2) [below=1.5 of A] {};
  
  \path (A) edge[->>] node[above] {$v$} (B)
        (I) edge[->] node[right] {$u$} (B) 
        (I) edge[->] node[right] {$d$} (C)
		(I2) edge[->>] node[above] {$v'$} (I)
		(I2) edge[->] node[left] {$u'$} (A)
		(I2) edge[->] node[below left] {$d'$} (C);

  \path	(I2) edge[-{Straight Barb[black,length=5pt,width=10pt]},white] +(+3mm,3mm);
\end{tikzpicture}
\quad
\begin{tikzpicture}[on grid]
  \node (F) {$\cB_v^x$};
  \node (A) [below left=.7 and .75 of F] {$A$};
  \node (B) [right=1.5 of A] {$B$};
  \node (B2) [below=of B] {$B$};
  \node (I) [below=of B2] {};
  \node (C) [below=of I] {$C$};
  
  \path (A) edge[->] node[above] {$v$} (B)
        (I) edge[->] node[right] {$u$} (B2) 
        (I) edge[->] node[right] {$d$} node[left] {$d'$} (C)
		(B2) edge[->] node[right] {$\id_B$} (B)
		(B2) edge[->] node[below] {$x$} (A)
		(I) edge[->,bend left] node[below left] {$u'$} (A);
\end{tikzpicture}


==> shift-preservation.tex <==
\begin{tikzpicture}[on grid]
\node (A) {$A$};
\node (B1) [right=3 of A,blue] {$B$};
\node (B2) [right=2 of A] {$B$};
\node (C) [below=2 of A] {$C$};
\node (G) [below=2 of B2] {$G$};

\path (A) edge[->] node[above] (v) {$v$} (B2)
      (A) edge[->] node[right,pos=.4] (a) {$a$} (C)
	  (B1) edge[->,blue] node[pos=.4,left=.2] (a') {$a'$} (C)
	  (B1) edge[blue,->] node[blue,right] {$g$} (G)
	  (B2) edge[->] node[near end,left] {$g$} (G)
	  (C) edge[->] node[below] {$h$} (G);
	  
\path (a) edge[dotted,-,blue] node[above] {$\scriptstyle\cM$} (a'.west);

%\node [above=.7 of v] {$(a,a')\in \cM$};
\end{tikzpicture}


==> shifted-morphisms.tex <==
\begin{tikzpicture}[on grid]
\node (R) {$R$};
\tri[green]{R}{3.2}{-.5}{2.5}{}
\node [below left=2.8 and 2.3 of R,text=\darker{green}] {$c$};
\node (Pci) [below left=1.6 and 1.0 of R] {};
\path [allcolor={\darker{green}}] (R) edge[->] node[left] {$a^c_{o(i)}$} (Pci);
\tri[green]{Pci}{1.5}{.2}{1.4}{}
\node (ci) [below left=.8 and .25 of Pci,text=\darker{green}] {$c_{o(i)}$};

\tri[blue]{R}{3.2}{3.0}{2.5}{}
\node [below right=2.8 and 2.3 of R,text=blue] {$b$};
\node (Pbi) [below right=1.6 and 1.0 of R] {};
\path [allcolor=blue] (R) edge[->] node[right] {$a^b_i$} (Pbi);
\tri[blue]{Pbi}{1.5}{1.2}{1.4}{}
\node (bi) [below right=.8 and .25 of Pbi,text=blue] {$b_i$};

\path (Pci) edge[->] node[above] {$v_i$} (Pbi);

\tri[red]{Pbi}{1.5}{-1.8}{1.4}{}
\node [left=1.3 of bi,red,inner sep=1pt] (Bi) {$\cF_i(c_{o(i)})$};

\path [->,bend left=80,below,dotted]
      (bi) edge[looseness=2.1] node {$m_i$} (Bi)
      (ci) edge[looseness=2.2,bend right=80] node {$\cF_i$} (Bi)
	  ;
\end{tikzpicture}
%
%\quad
%
\begin{tikzpicture}[on grid]
\node (R) {$R$};
\tri[green]{R}{3.2}{-.5}{2.5}{}
\node [below left=2.8 and 2.3 of R,text=\darker{green}] {$c$};
\node (Pci) [below left=1.6 and 1.0 of R] {};
\path [allcolor={\darker{green}}] (R) edge[->] node[left] {$a^c_{o(i)}$} (Pci);
\tri[green]{Pci}{1.5}{.2}{1.4}{}
\node (ci) [below left=.8 and .25 of Pci,text=\darker{green}] {$c_{o(i)}$};

\tri[blue]{R}{3.2}{3.0}{2.5}{}
\node [below right=2.8 and 2.3 of R,text=blue] {$b$};
\node (Pbi) [below right=1.6 and 1.0 of R] {};
\path [allcolor=blue] (R) edge[->] node[right] {$a^b_i$} (Pbi);
\tri[blue]{Pbi}{1.5}{1.2}{1.4}{}
\node (bi) [below right=.8 and .25 of Pbi,text=blue] {$b_i$};

\path (Pci) edge[->] node[above] {$v_i$} (Pbi);

\tri[red]{Pci}{1.5}{3.2}{1.4}{}
\node [left=1.2 of bi,red,inner sep=1pt] (Bi) {$\cB_i(b_i)$};

\path [->,bend left=80,below,dotted]
      (bi) edge[looseness=2.2,bend left=80] node {$\cB_i$} (Bi)
      (Bi) edge[looseness=2.0,bend left=80] node {$m_i$} (ci)
	  ;
\end{tikzpicture}

